A Simulation-based End-to-End Learning Framework for Evidential Occupancy Grid Mapping

Evidential occupancy grid maps (OGMs) are a popular representation of the environment of automated vehicles. Inverse sensor models (ISMs) are used to compute OGMs from sensor data such as lidar point clouds. Geometric ISMs show a limited performance when estimating states in unobserved but inferable areas and have difficulties dealing with ambiguous input. Deep learning-based ISMs face the challenge of limited training data and they often cannot handle uncertainty quantification yet. We propose a deep learning-based framework for learning an OGM algorithm which is both capable of quantifying first- and second-order uncertainty and which does not rely on manually labeled data. Results on synthetic and on real-world data show superiority over other approaches. Source code and datasets are available at https://github.com/ika-rwth-aachen/EviLOG

==> evaluation_plot.tex <==
\begin{figure}[!ht]
    \centering
	\begin{tikzpicture}
	\begin{axis}[
    smooth, enlarge x limits=false, xmin=0, xmax=100, ymin=0.0, ymax=1.0, 
	xlabel={time in seconds},
	y=4cm,
	x label style={at={(axis description cs:0.5,0.02)},anchor=north},
	legend entries={$\overline{m}(\Theta)$,  $\overline{m}_G(\Theta)$, $\overline{m}(F)$, $\overline{m}_G(F)$, $\overline{m}(O)$, $\overline{m}_G(O)$},
	legend style={at={(0.5,0.66)},anchor=north},
	legend cell align={left},
	legend columns=2,]
	\addplot+[mark=none, blue!100!white, solid, style={very thick}] coordinates %mean_mass_unknown
	{(0.0, 0.8101961016654968) (1.0, 0.7611374258995056) (2.0, 0.8288246393203735) (3.0, 0.7984712719917297) (4.0, 0.7290783524513245) (5.0, 0.7623830437660217) (6.0, 0.7022638916969299) (7.0, 0.7376742959022522) (8.0, 0.790397047996521) (9.0, 0.7963049411773682) (10.0, 0.8067687749862671) (11.0, 0.7560259103775024) (12.0, 0.807847797870636) (13.0, 0.7842805981636047) (14.0, 0.8170869946479797) (15.0, 0.7717746496200562) (16.0, 0.7879853844642639) (17.0, 0.7086304426193237) (18.0, 0.7781572937965393) (19.0, 0.8268581628799438) (20.0, 0.7587867975234985) (21.0, 0.6876682639122009) (22.0, 0.7454917430877686) (23.0, 0.806511640548706) (24.0, 0.8188116550445557) (25.0, 0.7439176440238953) (26.0, 0.7624749541282654) (27.0, 0.8106843829154968) (28.0, 0.7664339542388916) (29.0, 0.7785394787788391) (30.0, 0.7508621215820312) (31.0, 0.7091732025146484) (32.0, 0.800663411617279) (33.0, 0.6985984444618225) (34.0, 0.727010190486908) (35.0, 0.7193813920021057) (36.0, 0.803871750831604) (37.0, 0.7741666436195374) (38.0, 0.7684009075164795) (39.0, 0.8195379376411438) (40.0, 0.8153062462806702) (41.0, 0.7674248218536377) (42.0, 0.7925569415092468) (43.0, 0.7716302275657654) (44.0, 0.793809175491333) (45.0, 0.7904188632965088) (46.0, 0.7017098069190979) (47.0, 0.8111526966094971) (48.0, 0.81640625) (49.0, 0.7156266570091248) (50.0, 0.6998621821403503) (51.0, 0.7577440142631531) (52.0, 0.7351216673851013) (53.0, 0.7890720367431641) (54.0, 0.8142036199569702) (55.0, 0.7705468535423279) (56.0, 0.8107948303222656) (57.0, 0.7692832350730896) (58.0, 0.7156857252120972) (59.0, 0.7101000547409058) (60.0, 0.7733093500137329) (61.0, 0.7667922973632812) (62.0, 0.8311662077903748) (63.0, 0.7296394109725952) (64.0, 0.7050208449363708) (65.0, 0.7913945913314819) (66.0, 0.7854245901107788) (67.0, 0.7693607211112976) (68.0, 0.7644088864326477) (69.0, 0.7463333010673523) (70.0, 0.7508264183998108) (71.0, 0.7256917953491211) (72.0, 0.7656794190406799) (73.0, 0.688125729560852) (74.0, 0.8386011719703674) (75.0, 0.8120656609535217) (76.0, 0.8156614303588867) (77.0, 0.7273836731910706) (78.0, 0.6856091618537903) (79.0, 0.8073593378067017) (80.0, 0.7595465183258057) (81.0, 0.7928013205528259) (82.0, 0.747897207736969) (83.0, 0.8080847263336182) (84.0, 0.7350353598594666) (85.0, 0.7988007068634033) (86.0, 0.7870067358016968) (87.0, 0.7749179601669312) (88.0, 0.7423936724662781) (89.0, 0.7343829870223999) (90.0, 0.7512251138687134) (91.0, 0.8145925402641296) (92.0, 0.7575664520263672) (93.0, 0.6920843124389648) (94.0, 0.7633097171783447) (95.0, 0.7701593041419983) (96.0, 0.759361982345581) (97.0, 0.823434591293335) (98.0, 0.8146881461143494) (99.0, 0.7076106667518616)};
	
	\addplot+[mark=none, blue!100!white, dotted, style={very thick}] coordinates %mean_mass_unknown_naive
	{(0.0, 0.9211452603340149) (1.0, 0.9194514751434326) (2.0, 0.9333255290985107) (3.0, 0.9327049255371094) (4.0, 0.9278560280799866) (5.0, 0.915143609046936) (6.0, 0.9114574790000916) (7.0, 0.9067350029945374) (8.0, 0.9239000678062439) (9.0, 0.9212730526924133) (10.0, 0.9263980388641357) (11.0, 0.9108526110649109) (12.0, 0.9278025031089783) (13.0, 0.9117650389671326) (14.0, 0.9275534152984619) (15.0, 0.9116098880767822) (16.0, 0.9198988080024719) (17.0, 0.9076361060142517) (18.0, 0.9142155051231384) (19.0, 0.9330737590789795) (20.0, 0.9128171801567078) (21.0, 0.9119419455528259) (22.0, 0.9147121906280518) (23.0, 0.9257287383079529) (24.0, 0.9344196319580078) (25.0, 0.9024944305419922) (26.0, 0.9027683734893799) (27.0, 0.9267410635948181) (28.0, 0.9077991843223572) (29.0, 0.9160570502281189) (30.0, 0.9279151558876038) (31.0, 0.9226806163787842) (32.0, 0.9203501343727112) (33.0, 0.9200263619422913) (34.0, 0.9140238165855408) (35.0, 0.9136131405830383) (36.0, 0.9271951913833618) (37.0, 0.9137550592422485) (38.0, 0.912947416305542) (39.0, 0.9292011260986328) (40.0, 0.9258003234863281) (41.0, 0.9145860075950623) (42.0, 0.9236156344413757) (43.0, 0.9200926423072815) (44.0, 0.9159166216850281) (45.0, 0.9305927157402039) (46.0, 0.899945855140686) (47.0, 0.9342166781425476) (48.0, 0.9264400601387024) (49.0, 0.9273387789726257) (50.0, 0.8991018533706665) (51.0, 0.9073730111122131) (52.0, 0.9091801047325134) (53.0, 0.9205766320228577) (54.0, 0.9274335503578186) (55.0, 0.9110347628593445) (56.0, 0.9245933294296265) (57.0, 0.9063865542411804) (58.0, 0.9200170636177063) (59.0, 0.9033752083778381) (60.0, 0.9144534468650818) (61.0, 0.9049133062362671) (62.0, 0.9371519088745117) (63.0, 0.8971245288848877) (64.0, 0.9250515103340149) (65.0, 0.9326735138893127) (66.0, 0.9198379516601562) (67.0, 0.9196222424507141) (68.0, 0.9161956310272217) (69.0, 0.9039924144744873) (70.0, 0.903499186038971) (71.0, 0.9164844751358032) (72.0, 0.9233798980712891) (73.0, 0.9102535247802734) (74.0, 0.9371572732925415) (75.0, 0.9248085021972656) (76.0, 0.9292904138565063) (77.0, 0.9104904532432556) (78.0, 0.9098390340805054) (79.0, 0.9239823818206787) (80.0, 0.9119108319282532) (81.0, 0.9199779629707336) (82.0, 0.9108307361602783) (83.0, 0.9249420166015625) (84.0, 0.9167813658714294) (85.0, 0.9216121435165405) (86.0, 0.9320690035820007) (87.0, 0.9136756658554077) (88.0, 0.9186128973960876) (89.0, 0.906117856502533) (90.0, 0.9213428497314453) (91.0, 0.9240223169326782) (92.0, 0.9116337299346924) (93.0, 0.9170869588851929) (94.0, 0.9119800329208374) (95.0, 0.904701292514801) (96.0, 0.912532389163971) (97.0, 0.9311330914497375) (98.0, 0.9298552870750427) (99.0, 0.9016608595848083)};
	
	\addplot+[mark=none, green!100!white!60!black, solid, style={very thick}] coordinates %mean_mass_free
	{(0.0, 0.1641995906829834) (1.0, 0.20676808059215546) (2.0, 0.14566200971603394) (3.0, 0.1674441695213318) (4.0, 0.24798302352428436) (5.0, 0.213027223944664) (6.0, 0.27395230531692505) (7.0, 0.23864375054836273) (8.0, 0.18202361464500427) (9.0, 0.1766224354505539) (10.0, 0.16056662797927856) (11.0, 0.21656584739685059) (12.0, 0.16872155666351318) (13.0, 0.18461395800113678) (14.0, 0.15062081813812256) (15.0, 0.19898878037929535) (16.0, 0.18572811782360077) (17.0, 0.26385489106178284) (18.0, 0.19051103293895721) (19.0, 0.13984502851963043) (20.0, 0.22071309387683868) (21.0, 0.28658822178840637) (22.0, 0.22683605551719666) (23.0, 0.1619383841753006) (24.0, 0.15105904638767242) (25.0, 0.22310835123062134) (26.0, 0.21012061834335327) (27.0, 0.1661049872636795) (28.0, 0.20330758392810822) (29.0, 0.1933874636888504) (30.0, 0.21334046125411987) (31.0, 0.266019731760025) (32.0, 0.17578977346420288) (33.0, 0.2738167643547058) (34.0, 0.2521103024482727) (35.0, 0.25098317861557007) (36.0, 0.16728971898555756) (37.0, 0.18839006125926971) (38.0, 0.21187062561511993) (39.0, 0.15735368430614471) (40.0, 0.15599536895751953) (41.0, 0.2021036297082901) (42.0, 0.1721428483724594) (43.0, 0.20115524530410767) (44.0, 0.1735057830810547) (45.0, 0.174720898270607) (46.0, 0.28018975257873535) (47.0, 0.1556445062160492) (48.0, 0.16301582753658295) (49.0, 0.26104775071144104) (50.0, 0.2723137140274048) (51.0, 0.2080390304327011) (52.0, 0.24723564088344574) (53.0, 0.18131019175052643) (54.0, 0.16111530363559723) (55.0, 0.19827227294445038) (56.0, 0.16400636732578278) (57.0, 0.20417222380638123) (58.0, 0.262102872133255) (59.0, 0.2611963450908661) (60.0, 0.19332660734653473) (61.0, 0.20072263479232788) (62.0, 0.13843272626399994) (63.0, 0.24142593145370483) (64.0, 0.270769327878952) (65.0, 0.175337553024292) (66.0, 0.1918160766363144) (67.0, 0.20757867395877838) (68.0, 0.21154499053955078) (69.0, 0.22774596512317657) (70.0, 0.22387383878231049) (71.0, 0.2559562027454376) (72.0, 0.20303145051002502) (73.0, 0.28695443272590637) (74.0, 0.13572493195533752) (75.0, 0.1663990020751953) (76.0, 0.15222829580307007) (77.0, 0.2540343999862671) (78.0, 0.28802958130836487) (79.0, 0.1715211272239685) (80.0, 0.21077562868595123) (81.0, 0.1735682338476181) (82.0, 0.22441668808460236) (83.0, 0.17025429010391235) (84.0, 0.23750348389148712) (85.0, 0.18106748163700104) (86.0, 0.17819112539291382) (87.0, 0.19982756674289703) (88.0, 0.22302788496017456) (89.0, 0.24077977240085602) (90.0, 0.21623530983924866) (91.0, 0.1629798859357834) (92.0, 0.22461646795272827) (93.0, 0.2828115224838257) (94.0, 0.20478886365890503) (95.0, 0.20122994482517242) (96.0, 0.20603038370609283) (97.0, 0.14527378976345062) (98.0, 0.14991217851638794) (99.0, 0.2514282763004303)};
	
	\addplot+[mark=none, green!100!white!60!black, dotted, style={very thick}] coordinates %mean_mass_free_naive
	{(0.0, 0.07644245028495789) (1.0, 0.07787717878818512) (2.0, 0.06421459466218948) (3.0, 0.06433723121881485) (4.0, 0.06957024335861206) (5.0, 0.08216898888349533) (6.0, 0.08595090359449387) (7.0, 0.0907655879855156) (8.0, 0.07348418235778809) (9.0, 0.07618176937103271) (10.0, 0.07077247649431229) (11.0, 0.086579829454422) (12.0, 0.07006294280290604) (13.0, 0.08521821349859238) (14.0, 0.06935190409421921) (15.0, 0.08571378886699677) (16.0, 0.07749228924512863) (17.0, 0.0899781808257103) (18.0, 0.08325731009244919) (19.0, 0.06374465674161911) (20.0, 0.08484725654125214) (21.0, 0.08530854433774948) (22.0, 0.08282895386219025) (23.0, 0.07143668830394745) (24.0, 0.06296373158693314) (25.0, 0.09457559138536453) (26.0, 0.09459180384874344) (27.0, 0.07085471600294113) (28.0, 0.0894879698753357) (29.0, 0.08156796544790268) (30.0, 0.06901279091835022) (31.0, 0.07487393915653229) (32.0, 0.07725333422422409) (33.0, 0.07759339362382889) (34.0, 0.08365510404109955) (35.0, 0.08237159997224808) (36.0, 0.07023880630731583) (37.0, 0.082997627556324) (38.0, 0.08515714854001999) (39.0, 0.06841360777616501) (40.0, 0.07156634330749512) (41.0, 0.08265725523233414) (42.0, 0.07305216044187546) (43.0, 0.07721853256225586) (44.0, 0.0810088962316513) (45.0, 0.06663797050714493) (46.0, 0.09829762578010559) (47.0, 0.06299705058336258) (48.0, 0.07164072245359421) (49.0, 0.0704646185040474) (50.0, 0.09872507303953171) (51.0, 0.08993091434240341) (52.0, 0.08909089118242264) (53.0, 0.07660812884569168) (54.0, 0.0704265609383583) (55.0, 0.08608148247003555) (56.0, 0.07315908372402191) (57.0, 0.0911109447479248) (58.0, 0.07792004942893982) (59.0, 0.09394056349992752) (60.0, 0.08244399726390839) (61.0, 0.09209876507520676) (62.0, 0.05975095182657242) (63.0, 0.10019621253013611) (64.0, 0.07246748358011246) (65.0, 0.06429720669984818) (66.0, 0.07810723781585693) (67.0, 0.07841046154499054) (68.0, 0.08176416158676147) (69.0, 0.09347378462553024) (70.0, 0.09422152489423752) (71.0, 0.08161843568086624) (72.0, 0.07337477803230286) (73.0, 0.08755571395158768) (74.0, 0.06038909777998924) (75.0, 0.07315453886985779) (76.0, 0.06759922951459885) (77.0, 0.08761665970087051) (78.0, 0.08750884234905243) (79.0, 0.0741160437464714) (80.0, 0.08544043451547623) (81.0, 0.07676798850297928) (82.0, 0.08674363046884537) (83.0, 0.0728556215763092) (84.0, 0.0808388963341713) (85.0, 0.07649143785238266) (86.0, 0.0649486854672432) (87.0, 0.0836426243185997) (88.0, 0.07834425568580627) (89.0, 0.09159315377473831) (90.0, 0.07570996135473251) (91.0, 0.07368577271699905) (92.0, 0.08651753515005112) (93.0, 0.08070068806409836) (94.0, 0.08549930900335312) (95.0, 0.09266497939825058) (96.0, 0.08444396406412125) (97.0, 0.06592833250761032) (98.0, 0.06691364198923111) (99.0, 0.09397253394126892)};
	
	\addplot+[mark=none, red!100!white!60!black, solid, style={very thick}] coordinates %mean_mass_occupied
	{(0.0, 0.025604361668229103) (1.0, 0.032094478607177734) (2.0, 0.02551337331533432) (3.0, 0.03408447653055191) (4.0, 0.02293861098587513) (5.0, 0.024589765816926956) (6.0, 0.023783832788467407) (7.0, 0.023681992664933205) (8.0, 0.02757936716079712) (9.0, 0.02707260102033615) (10.0, 0.03266466036438942) (11.0, 0.027408242225646973) (12.0, 0.023430651053786278) (13.0, 0.031105494126677513) (14.0, 0.03229222074151039) (15.0, 0.02923661656677723) (16.0, 0.02628655917942524) (17.0, 0.027514664456248283) (18.0, 0.031331680715084076) (19.0, 0.03329680487513542) (20.0, 0.020500101149082184) (21.0, 0.025743460282683372) (22.0, 0.027672179043293) (23.0, 0.03154999390244484) (24.0, 0.030129259452223778) (25.0, 0.03297397866845131) (26.0, 0.02740446850657463) (27.0, 0.023210642859339714) (28.0, 0.03025841899216175) (29.0, 0.028073089197278023) (30.0, 0.035797473043203354) (31.0, 0.024807089939713478) (32.0, 0.02354680933058262) (33.0, 0.027584822848439217) (34.0, 0.020879486575722694) (35.0, 0.02963545173406601) (36.0, 0.02883853204548359) (37.0, 0.037443291395902634) (38.0, 0.01972850412130356) (39.0, 0.023108357563614845) (40.0, 0.028698433190584183) (41.0, 0.030471540987491608) (42.0, 0.035300251096487045) (43.0, 0.02721460349857807) (44.0, 0.03268502652645111) (45.0, 0.03486026078462601) (46.0, 0.018100405111908913) (47.0, 0.033202800899744034) (48.0, 0.020577900111675262) (49.0, 0.023325635120272636) (50.0, 0.027824146673083305) (51.0, 0.034216973930597305) (52.0, 0.01764274761080742) (53.0, 0.029617737978696823) (54.0, 0.02468099445104599) (55.0, 0.03118087165057659) (56.0, 0.025198854506015778) (57.0, 0.026544513180851936) (58.0, 0.022211361676454544) (59.0, 0.028703559190034866) (60.0, 0.033364009112119675) (61.0, 0.032485101372003555) (62.0, 0.030401062220335007) (63.0, 0.028934674337506294) (64.0, 0.024209778755903244) (65.0, 0.03326786682009697) (66.0, 0.022759370505809784) (67.0, 0.023060591891407967) (68.0, 0.02404610440135002) (69.0, 0.025920726358890533) (70.0, 0.0252997986972332) (71.0, 0.01835199072957039) (72.0, 0.03128904476761818) (73.0, 0.024919845163822174) (74.0, 0.02567383460700512) (75.0, 0.021535396575927734) (76.0, 0.0321102999150753) (77.0, 0.01858193799853325) (78.0, 0.026361210271716118) (79.0, 0.021119533106684685) (80.0, 0.02967783994972706) (81.0, 0.03363041952252388) (82.0, 0.02768607623875141) (83.0, 0.02166096679866314) (84.0, 0.027461154386401176) (85.0, 0.020131828263401985) (86.0, 0.03480212390422821) (87.0, 0.025254549458622932) (88.0, 0.034578464925289154) (89.0, 0.024837207049131393) (90.0, 0.032539594918489456) (91.0, 0.02242756076157093) (92.0, 0.017817014828324318) (93.0, 0.02510417066514492) (94.0, 0.03190141171216965) (95.0, 0.02861076593399048) (96.0, 0.03460759297013283) (97.0, 0.03129168599843979) (98.0, 0.035399600863456726) (99.0, 0.04096103087067604)};
	
	\addplot+[mark=none, red!100!white!60!black, dotted, style={very thick}] coordinates %mean_mass_occupied_naive
	{(0.0, 0.0024122418835759163) (1.0, 0.002671417547389865) (2.0, 0.0024598841555416584) (3.0, 0.0029579205438494682) (4.0, 0.0025737332180142403) (5.0, 0.002687365049496293) (6.0, 0.002591543598100543) (7.0, 0.0024994800332933664) (8.0, 0.0026157463435083628) (9.0, 0.002545206807553768) (10.0, 0.002829565666615963) (11.0, 0.0025676139630377293) (12.0, 0.0021345692221075296) (13.0, 0.003016839735209942) (14.0, 0.0030946852639317513) (15.0, 0.0026762995403259993) (16.0, 0.002608983078971505) (17.0, 0.0023857064079493284) (18.0, 0.0025272145867347717) (19.0, 0.0031816863920539618) (20.0, 0.0023356296587735415) (21.0, 0.0027495103422552347) (22.0, 0.0024588017258793116) (23.0, 0.002834656275808811) (24.0, 0.0026166231837123632) (25.0, 0.002930079586803913) (26.0, 0.0026398112531751394) (27.0, 0.0024041691794991493) (28.0, 0.002712809480726719) (29.0, 0.002375067677348852) (30.0, 0.003072091145440936) (31.0, 0.0024454728700220585) (32.0, 0.0023965141735970974) (33.0, 0.002380229765549302) (34.0, 0.002321184379979968) (35.0, 0.00401531346142292) (36.0, 0.002566027455031872) (37.0, 0.003247380955144763) (38.0, 0.0018954392289742827) (39.0, 0.002385273575782776) (40.0, 0.0026333765126764774) (41.0, 0.0027568272780627012) (42.0, 0.0033322537783533335) (43.0, 0.0026887860149145126) (44.0, 0.003074543783441186) (45.0, 0.0027693226002156734) (46.0, 0.0017565421294420958) (47.0, 0.002786348108202219) (48.0, 0.0019192370818927884) (49.0, 0.0021966174244880676) (50.0, 0.002173075219616294) (51.0, 0.002696116454899311) (52.0, 0.0017290073446929455) (53.0, 0.002815314568579197) (54.0, 0.0021399958059191704) (55.0, 0.002883798675611615) (56.0, 0.002247649012133479) (57.0, 0.0025025182403624058) (58.0, 0.002062874846160412) (59.0, 0.002684284234419465) (60.0, 0.003102612681686878) (61.0, 0.002987983636558056) (62.0, 0.003097147447988391) (63.0, 0.002679301891475916) (64.0, 0.0024809606838971376) (65.0, 0.0030292647425085306) (66.0, 0.002054833807051182) (67.0, 0.0019673688802868128) (68.0, 0.002040307968854904) (69.0, 0.0025338265113532543) (70.0, 0.0022792795207351446) (71.0, 0.0018971319077536464) (72.0, 0.00324534485116601) (73.0, 0.0021907377522438765) (74.0, 0.0024536289274692535) (75.0, 0.0020370588172227144) (76.0, 0.003110353834927082) (77.0, 0.0018928772769868374) (78.0, 0.002652161754667759) (79.0, 0.0019016076112166047) (80.0, 0.0026488315779715776) (81.0, 0.0032540932297706604) (82.0, 0.0024255658499896526) (83.0, 0.002202344126999378) (84.0, 0.002379769692197442) (85.0, 0.0018964071059599519) (86.0, 0.002982315607368946) (87.0, 0.0026817789766937494) (88.0, 0.0030428553000092506) (89.0, 0.002288932679221034) (90.0, 0.002947188215330243) (91.0, 0.0022919608745723963) (92.0, 0.0018487311899662018) (93.0, 0.002212418243288994) (94.0, 0.0025206319987773895) (95.0, 0.0026337015442550182) (96.0, 0.0030236816965043545) (97.0, 0.0029386328533291817) (98.0, 0.0032310648821294308) (99.0, 0.004366710316389799)};
	
    \end{axis}
	\end{tikzpicture}
	\caption{\label{fig_evaluation_masses}Mean belief masses per OGM during the test scenario. $\overline{m}(F)$ is the mean mass for a free, $\overline{m}(O)$ for an occupied and $\overline{m}(\Theta)$ for an unknown cell state. The dashed lines represent results based on a geometric ISM, whereas the continuous lines show results from our deep ISM.}
\end{figure}

\begin{figure}[!ht]
    \centering
	\begin{tikzpicture}
	\begin{axis}[
    smooth, enlarge x limits=false, xmin=0, xmax=100, ymin=0.0, ymax=2.5,
    y=1.5cm,
	xlabel={time in seconds},
	x label style={at={(axis description cs:0.5,0.02)},anchor=north},
	legend entries={$\text{KL}\left[\text{Dir}(\boldsymbol{p}|\boldsymbol{\hat{\alpha}})||\text{Dir}(\boldsymbol{p}|\boldsymbol{\alpha})\right]$, $\text{KL}\left[\text{Dir}(\boldsymbol{p}|\boldsymbol{\hat{\alpha}_G})||\text{Dir}(\boldsymbol{p}|\boldsymbol{\alpha})\right]$},
	legend style={at={(0.5,0.93)},anchor=north},
	legend cell align={left},
	legend columns=1,]
	
	\addplot+[mark=none, black!100!white, solid, style={very thick}] coordinates %mean_kld
	{(0.0, 0.1661846786737442) (1.0, 0.24756444990634918) (2.0, 0.19811700284481049) (3.0, 0.38459891080856323) (4.0, 0.5571624636650085) (5.0, 0.4748643934726715) (6.0, 0.7464790344238281) (7.0, 0.49892252683639526) (8.0, 0.2579062283039093) (9.0, 0.236490398645401) (10.0, 0.1925869882106781) (11.0, 0.31312525272369385) (12.0, 0.22324252128601074) (13.0, 0.2591005563735962) (14.0, 0.17161709070205688) (15.0, 0.6734688878059387) (16.0, 0.19518928229808807) (17.0, 0.5736538171768188) (18.0, 0.22937484085559845) (19.0, 0.17562724649906158) (20.0, 0.49875250458717346) (21.0, 0.6564047336578369) (22.0, 0.31196659803390503) (23.0, 0.5898936986923218) (24.0, 0.2158963829278946) (25.0, 0.27864882349967957) (26.0, 0.3841705322265625) (27.0, 0.1488947719335556) (28.0, 0.32109004259109497) (29.0, 0.24108251929283142) (30.0, 0.5244345664978027) (31.0, 0.642428457736969) (32.0, 0.214877188205719) (33.0, 0.8759755492210388) (34.0, 0.5163620114326477) (35.0, 0.4001201391220093) (36.0, 0.20405401289463043) (37.0, 0.410245805978775) (38.0, 0.3768160045146942) (39.0, 0.2296099215745926) (40.0, 0.21336235105991364) (41.0, 0.838757336139679) (42.0, 0.5585265159606934) (43.0, 0.3046013116836548) (44.0, 0.2873750329017639) (45.0, 0.39177295565605164) (46.0, 0.351563960313797) (47.0, 0.7742942571640015) (48.0, 0.21713902056217194) (49.0, 0.5149642825126648) (50.0, 1.133402943611145) (51.0, 0.28157109022140503) (52.0, 0.35542285442352295) (53.0, 0.355010449886322) (54.0, 0.22923898696899414) (55.0, 0.3420289158821106) (56.0, 0.24961581826210022) (57.0, 0.3249359428882599) (58.0, 0.5487692356109619) (59.0, 0.6083753705024719) (60.0, 0.28458598256111145) (61.0, 0.26270028948783875) (62.0, 0.1985006481409073) (63.0, 0.26617786288261414) (64.0, 0.5233305096626282) (65.0, 0.6128189563751221) (66.0, 0.4321080148220062) (67.0, 0.42568302154541016) (68.0, 0.31040993332862854) (69.0, 0.29321420192718506) (70.0, 0.5358294248580933) (71.0, 0.44260624051094055) (72.0, 0.35466447472572327) (73.0, 0.49921664595603943) (74.0, 0.3015299439430237) (75.0, 0.2147108018398285) (76.0, 0.4934552013874054) (77.0, 0.4150206744670868) (78.0, 0.7447959780693054) (79.0, 0.26361945271492004) (80.0, 0.5763770937919617) (81.0, 0.3000144958496094) (82.0, 0.8619371056556702) (83.0, 0.2230416238307953) (84.0, 0.683057963848114) (85.0, 0.23690161108970642) (86.0, 0.3892032504081726) (87.0, 0.21066881716251373) (88.0, 0.33019474148750305) (89.0, 0.907972514629364) (90.0, 0.29509127140045166) (91.0, 0.17852777242660522) (92.0, 0.3608315587043762) (93.0, 0.5676714777946472) (94.0, 0.2849275767803192) (95.0, 0.28409427404403687) (96.0, 0.31937918066978455) (97.0, 0.28121960163116455) (98.0, 0.1583099216222763) (99.0, 0.6229475140571594)};	

    	\addplot+[mark=none, black!100!white, dotted, style={very thick}] coordinates %mean_kld_naive
	{(0.0, 0.15481311082839966) (1.0, 0.4420202374458313) (2.0, 0.2161795049905777) (3.0, 0.6290895938873291) (4.0, 1.3995541334152222) (5.0, 0.7343618869781494) (6.0, 1.4450550079345703) (7.0, 0.743583619594574) (8.0, 0.39636802673339844) (9.0, 0.28165096044540405) (10.0, 0.20142611861228943) (11.0, 0.42614224553108215) (12.0, 0.2889941930770874) (13.0, 0.28631582856178284) (14.0, 0.16911278665065765) (15.0, 0.7310455441474915) (16.0, 0.24255041778087616) (17.0, 1.0656585693359375) (18.0, 0.2477973848581314) (19.0, 0.21229544281959534) (20.0, 0.7009142637252808) (21.0, 1.5730243921279907) (22.0, 0.6020449995994568) (23.0, 0.6443782448768616) (24.0, 0.32458651065826416) (25.0, 0.40411636233329773) (26.0, 0.3766186535358429) (27.0, 0.20847740769386292) (28.0, 0.3689878582954407) (29.0, 0.2922925651073456) (30.0, 1.0036195516586304) (31.0, 1.4370591640472412) (32.0, 0.24844099581241608) (33.0, 1.8838587999343872) (34.0, 1.066433072090149) (35.0, 0.8975778818130493) (36.0, 0.29624712467193604) (37.0, 0.5032535195350647) (38.0, 0.5024575591087341) (39.0, 0.26661258935928345) (40.0, 0.22097419202327728) (41.0, 1.009254813194275) (42.0, 0.7028970122337341) (43.0, 0.5307414531707764) (44.0, 0.28301236033439636) (45.0, 0.6581682562828064) (46.0, 0.648069441318512) (47.0, 0.9334837198257446) (48.0, 0.20037899911403656) (49.0, 1.377232313156128) (50.0, 1.4818092584609985) (51.0, 0.3520658612251282) (52.0, 0.7071492671966553) (53.0, 0.54766446352005) (54.0, 0.21804051101207733) (55.0, 0.39077523350715637) (56.0, 0.2585584819316864) (57.0, 0.351806104183197) (58.0, 1.329343318939209) (59.0, 1.1483683586120605) (60.0, 0.38427239656448364) (61.0, 0.243446484208107) (62.0, 0.2961719334125519) (63.0, 0.268430233001709) (64.0, 1.5859218835830688) (65.0, 0.9162930846214294) (66.0, 0.5407732129096985) (67.0, 0.6353402733802795) (68.0, 0.46941938996315) (69.0, 0.2765214443206787) (70.0, 0.6373239755630493) (71.0, 0.9943460822105408) (72.0, 0.5060304403305054) (73.0, 1.2097140550613403) (74.0, 0.3076777458190918) (75.0, 0.19895029067993164) (76.0, 0.5358471870422363) (77.0, 0.8281993865966797) (78.0, 1.6840459108352661) (79.0, 0.2934257984161377) (80.0, 0.7676153779029846) (81.0, 0.3727397918701172) (82.0, 1.1409341096878052) (83.0, 0.2348647564649582) (84.0, 1.177390694618225) (85.0, 0.24517302215099335) (86.0, 0.6927419304847717) (87.0, 0.20675821602344513) (88.0, 0.7110993266105652) (89.0, 1.2187094688415527) (90.0, 0.702040433883667) (91.0, 0.17498339712619781) (92.0, 0.5110620260238647) (93.0, 1.5839526653289795) (94.0, 0.349227637052536) (95.0, 0.28957292437553406) (96.0, 0.42191532254219055) (97.0, 0.35404905676841736) (98.0, 0.16818174719810486) (99.0, 0.9991394281387329)};	

    \end{axis}
	\end{tikzpicture}
	\caption{\label{fig_evaluation_kld}Comparison of the mean Kullback-Leibler divergence of both estimated Dirichlet PDFs from the true Dirichlet PDF per OGM during the test scenario. $\boldsymbol{\hat{\alpha}}$ are the Dirichlet parameters estimated by our deep ISM and $\boldsymbol{\hat{\alpha}_G}$ are the parameters estimated using a geometric ISM.}
\end{figure}

